Control Synthesis for Permutation-Symmetric High-Dimensional Systems With Counting Constraints

General purpose correct-by-construction synthesis methods are limited to systems with low dimensionality or simple specifications. In this work we consider highly symmetrical counting problems and exploit the symmetry to synthesize provably correct controllers for systems with tens of thousands of states. The key ingredients of the solution are an aggregate abstraction procedure for mildly heterogeneous systems and a formulation of counting constraints as linear inequalities.

==> figures/abstraction.tex <==
\begin{tikzpicture}
    [
        mystyle1/.style = {fill=red, draw, circle, inner sep=0, minimum width=2mm},
        mystyle2/.style = {fill=blue, draw, circle, inner sep=0, minimum width=2mm}
    ]
    \draw[step=1,very thin,black!20] (0, 0) grid (4,2);
    \foreach \x in {0, ..., 3}
    {
        \foreach \y in {0, 1}
        {
            \node[mystyle1] at ($(\x+0.5,\y+0.5)$) {};
            \node at ($(\x+0.25,\y+0.25)$) {$\ds_{\pgfmathparse{int(\x+4*\y)}\pgfmathresult}$};
        }
    }
    \draw[-{Latex}] (0.5, 0.5) to[out=80, in=180] (1.6,1.9) node[right,mystyle2] {} node [above] {$\phi_\du(\tau, \ds_0, \mathbf{0})$};
    \draw[-{Latex}] (1.5, 0.5) to[out=80, in=180] (3.2,1.8) node[right, mystyle2] {} node [above, xshift=2mm] {$\phi_\du(\tau, \ds_1, \mathbf{0})$};
    \draw[{Latex}-{Latex}] (4.1,0) -- node[right] {$\eta$} (4.1,1);
\end{tikzpicture}

==> figures/assignment_circ0.tex <==
\begin{tikzpicture}[
  node distance=1.5cm
  ]
  \node (empty) [circle, minimum width=7mm, draw] at (0,1) {};
  \node (4) [circle, minimum width=7mm, draw, right of=empty, label=$\ds_4$] {$2$};
  \node (3) [circle, minimum width=7mm, draw, right of=4, label=$\ds_3$] {$3$};
  \node (0) [circle, minimum width=7mm, draw, below of=empty, label=below:$\ds_0$] {$6$};
  \node (1) [circle, minimum width=7mm, draw, right of=0, label=below:$\ds_1$] {$5$};
  \node (2) [circle, minimum width=7mm, draw, right of=1, label=below:$\ds_2$] {$4$};
  \draw[-latex] (4)  -- node[right] {$\mu_4$} (0);
  \draw[-latex] (3)  -- node[above, pos=0.25] {$\mu_3$} (4);
  \draw[-latex] (0) -- node[below] {$\mu_0$} (1);
  \draw[-latex] (1) -- node[below] {$\mu_1$} (2);
  \draw[-latex] (2) -- node[left]  {$\mu_2$} (3);

  \node at (2.2,-1.2) {$X$};

  \begin{scope}[on background layer]
    \draw[fill=green!20, dashed] ($(3.north east) + (0.2, 0.5)$) -- ($(3.north west) + (-0.2, 0.5)$) 
    -- ($(1.north west) + (-0.15, 0.1)$) -- ($(1.south west) + (-0.15, -0.6)$)
    -- ($(2.south east) + (0.2, -0.6)$) -- cycle;
  \end{scope}

\end{tikzpicture}

==> figures/assignment_circ1.tex <==
\begin{tikzpicture}[
  node distance=1.5cm
  ]
  \node (empty) [circle, minimum width=7mm, draw] at (0,1) {};
  \node (4) [circle, minimum width=7mm, draw, right of=empty, label=$\ds_4$] {$3$};
  \node (3) [circle, minimum width=7mm, draw, right of=4, label=$\ds_3$] {$4$};
  \node (0) [circle, minimum width=7mm, draw, below of=empty, label=below:$\ds_0$] {$2$};
  \node (1) [circle, minimum width=7mm, draw, right of=0, label=below:$\ds_1$] {$6$};
  \node (2) [circle, minimum width=7mm, draw, right of=1, label=below:$\ds_2$] {$5$};
  \draw[-latex] (4)  -- node[right] {$\mu_4$} (0);
  \draw[-latex] (3)  -- node[above, pos=0.25] {$\mu_3$} (4);
  \draw[-latex] (0) -- node[below] {$\mu_0$} (1);
  \draw[-latex] (1) -- node[below] {$\mu_1$} (2);
  \draw[-latex] (2) -- node[left]  {$\mu_2$} (3);

  \begin{scope}[on background layer]
    \draw[fill=green!20, dashed] ($(3.north east) + (0.2, 0.5)$) -- ($(3.north west) + (-0.2, 0.5)$) 
    -- ($(1.north west) + (-0.15, 0.1)$) -- ($(1.south west) + (-0.15, -0.6)$)
    -- ($(2.south east) + (0.2, -0.6)$) -- cycle;
  \end{scope}

  \node at (2.2,-1.2) {$X$};


\end{tikzpicture}


==> figures/assignments.tex <==
\begin{tikzpicture}
	\node (1) [circle,draw] at (0,0) {3};
	\node (2) [circle,draw] at (1,0) {2};
	\node (3) [circle,draw] at (2,0) {3};
	\node (4) [circle,draw] at (1.5,0.66) {4};
	\node (5) [circle,draw] at (0.5,0.66) {4};
	\draw[->, red, >=latex] (1)  -- node[below] {1}       (2);
	\draw[->, red, >=latex] (2)  -- node[below] {1}       (3);
	\draw[->, blue, >=latex] (3) -- node[above right] {0} (4);
	\draw[->, blue, >=latex] (4) -- node[above] {0}       (5);
	\draw[->, blue, >=latex] (5) -- node[above left] {0}  (1);
	\node at (3,0.33) {$\overset{\text{circulate}}{\longrightarrow}$};
	\node (1p) [circle,draw] at (4,0) {4};
	\node (2p) [circle,draw] at (5,0) {3};
	\node (3p) [circle,draw] at (6,0) {1};
	\node (4p) [circle,draw] at (5.5,0.66) {3};
	\node (5p) [circle,draw] at (4.5,0.66) {4};
	\draw[->, red, >=latex] (1p) -- node[below] {1}       (2p);
	\draw[->, red, >=latex] (2p) -- node[below] {1}       (3p);
	\draw[->, blue, >=latex] (3p) -- node[above right] {0} (4p);
	\draw[->, blue, >=latex] (4p) -- node[above] {0}       (5p);
	\draw[->, blue, >=latex] (5p) -- node[above left] {0}  (1p);
\end{tikzpicture}


==> figures/averaging.tex <==
\begin{tikzpicture}[
      every node/.style = {node distance=2.5em, minimum width=2.2em, minimum height=1.5em}
    ]
    \node [minimum width=4em] (I) {$i$};

    \node [right of=I, node distance=3em] (i11) {$0$};
    \node [right of=i11] (i12) {$1$};
    \node [right of=i12] (i13) {$2$};
    \node [right of=i13] (i14) {$3$};
    \node [right of=i14] (i15) {$4$};
    \node [right of=i15] (i16) {$5$};


    \node [below of = I, minimum width=4em, node distance = 1.8em] (a1) {$\alpha$};

    \node [right of=a1, node distance=3em] (a11) {$2$};
    \node [right of=a11] (a12) {$0$};
    \node [right of=a12] (a13) {$1$};
    \node [right of=a13] (a14) {$4$};
    \node [right of=a14] (a15) {$3$};
    \node [right of=a15] (a16) {$2$};

    \node [below of=a1, minimum width=4em, node distance = 1.2em] (a2) {$\bar \alpha_{12}$};

    \node [right of=a2, node distance=3em]  (a21) {$2$};
    \node [right of=a21] (a22) {$2$};
    \node [right of=a22] (a23) {$2$};
    \node [right of=a23] (a24) {$2$};
    \node [right of=a24] (a25) {$2$};
    \node [right of=a25] (a26) {$2$};

    \node [below of=a2, minimum width=4em, node distance = 1.2em] (a3) {$\bar \alpha_{\{3,9\}}$};

    \node [right of=a3, node distance=3em]  (a31) {$1$};
    \node [right of=a31] (a32) {$3$};
    \node [right of=a32] (a33) {$1$};
    \node [right of=a33] (a34) {$3$};
    \node [right of=a34] (a35) {$1$};
    \node [right of=a35] (a36) {$3$};

    \node [below of=a3, minimum width=4em, node distance = 1.2em] (a4) {$\bar \alpha_{\{2,4,6\} }$};

    \node [right of=a4, node distance=3em]  (a41) {$1$};
    \node [right of=a41] (a42) {$2$};
    \node [right of=a42] (a43) {$3$};
    \node [right of=a43] (a44) {$1$};
    \node [right of=a44] (a45) {$2$};
    \node [right of=a45] (a46) {$3$};

    \draw (I.north east) -- (a4.south east);
    \draw (I.south west) -- (i16.south east);

\end{tikzpicture}


==> figures/cycle_circulation.tex <==
\begin{tikzpicture}[
		every node/.style = {node distance=2.5em, minimum width=2.2em, minimum height=1.5em}
	]
	\node (C) {$C$};
	\node [right of=C] (v1)  {$\ds_{0}$};
	\node [right of=v1] (v2) {$\ds_{1}$};
	\node [right of=v2] (v3) {$\ds_{2}$};
	\node [right of=v3] (v4) {$\ds_{3}$};
	\node [right of=v4] (v5) {$\ds_{4}$};
	\node [right of=v5] (v6) {$\ds_{5}$};


	\node [below of=C, node distance = 1.5em] (a1) {$\alpha$};

	\node [right of=a1] (a11) {$2$};
	\node [right of=a11] (a12) {$0$};
	\node [right of=a12] (a13) {$1$};
	\node [right of=a13] (a14) {$3$};
	\node [right of=a14] (a15) {$3$};
	\node [right of=a15] (a16) {$2$};

	
	\node [below of=a1, node distance = 1.5em] (a2) {$\alpha^{\circlearrowleft 1}$};

	\node [right of=a2]  (a21) {$2$};
	\node [right of=a21] (a22) {$2$};
	\node [right of=a22] (a23) {$0$};
	\node [right of=a23] (a24) {$1$};
	\node [right of=a24] (a25) {$3$};
	\node [right of=a25] (a26) {$3$};

	\node [below of=a2, node distance = 1.5em] (a3) {$\alpha^{\circlearrowleft 2}$};

	\node [right of=a3]  (a31) {$3$};
	\node [right of=a31] (a32) {$2$};
	\node [right of=a32] (a33) {$2$};
	\node [right of=a33] (a34) {$0$};
	\node [right of=a34] (a35) {$1$};
	\node [right of=a35] (a36) {$3$};

	\node [below of=a3, node distance = 1.5em] (a4) {$\alpha^{\circlearrowleft 3}$};

	\node [right of=a4]  (a41) {$3$};
	\node [right of=a41] (a42) {$3$};
	\node [right of=a42] (a43) {$2$};
	\node [right of=a43] (a44) {$2$};
	\node [right of=a44] (a45) {$0$};
	\node [right of=a45] (a46) {$1$};

	\node [right of=a16, anchor = west, node distance=1.2em] {$\left\langle C, \alpha \right\rangle^X = 6$};
	\node [right of=a26, anchor = west, node distance=1.2em] {$\left\langle C, \alpha^{\circlearrowleft 1} \right\rangle^X = 3$};
	\node [right of=a36, anchor = west, node distance=1.2em] {$\left\langle C, \alpha^{\circlearrowleft 2} \right\rangle^X = 5$};
	\node [right of=a46, anchor = west, node distance=1.2em] {$\left\langle C, \alpha^{\circlearrowleft 3} \right\rangle^X = 7$};

	\draw (C.north east) -- (a4.south east);
	\draw (C.south west) -- (v6.south east);
	\draw (v6.north east) -- (a46.south east);

	\draw[draw=none, fill opacity=0.2, fill=green] (v1.north west) rectangle (a41.south east);
	\draw[draw=none, fill opacity=0.2, fill=green] (v3.north west) rectangle (a43.south east);
	\draw[draw=none, fill opacity=0.2, fill=green] (v4.north west) rectangle (a44.south east);

	\foreach \k in {1,2,3,4} {
		\foreach \i in {1, ..., 5} {
        	\pgfmathtruncatemacro\j{\i+1}
			\draw[>=latex, ->] ($(a\k\i)+(0.5em,0)$) -- ($(a\k\j)-(0.5em,0)$);
		}
		\draw[-] ($(a\k6)+(0.5em,0)$) -- ($(a\k6) + (1em,0)$);
		\draw[->, >=latex] ($(a\k1)-(1.3em,0)$) -- ($(a\k1) - (0.5em,0)$);
	}

\end{tikzpicture}


==> figures/cycle_map.tex <==
\begin{tikzpicture}[
	node distance=1.1cm
	]
	\node (0) [circle,draw] at (0,1) {$\ds_0$};
	\node (1) [circle,draw, right of=0] {$\ds_1$};
	\node (2) [circle,draw, right of=1] {$\ds_2$};
	\node (3) [circle,draw, below of=0] {$\ds_3$};
	\node (4) [circle,draw, right of=3] {$\ds_4$};
	\node (5) [circle,draw, right of=4] {$\ds_5$};
	\draw[->, red, >=latex] (2)  -- node[below] {1}       (1);
	\draw[->, red, >=latex] (1)  -- node[right] {1}       (3);
	\draw[->, blue, >=latex] (3) -- node[above] {0} (4);
	\draw[->, blue, >=latex] (4) -- node[above] {0}       (5);
	\draw[->, blue, >=latex] (5) -- node[left] {0}  (2);

	\draw[<-, >=latex] (3) -- ++(0,-0.75) node[anchor=north, draw,dashed] {3};
	\draw[<-, >=latex] (4) -- ++(0,-0.75) node[anchor=north, draw,dashed] {4};
	\draw[<-, >=latex] (5) -- ++(0,-0.75) node[anchor=north, draw,dashed] {4};
	\draw[<-, >=latex] (2) -- ++(0,0.75) node[anchor=south, draw,dashed] {3};
	\draw[<-, >=latex] (1) -- ++(0,0.75) node[anchor=south, draw,dashed] {2};

	\node[right of=2, yshift=-0.55cm] (arr) {$\overset{\text{circulate}}{\longrightarrow}$};

	\node (0p) [circle,draw, right of=arr, yshift=0.55cm] {$\ds_0$};
	\node (1p) [circle,draw, right of=0p] {$\ds_1$};
	\node (2p) [circle,draw, right of=1p] {$\ds_2$};
	\node (3p) [circle,draw, below of=0p] {$\ds_3$};
	\node (4p) [circle,draw, right of=3p] {$\ds_4$};
	\node (5p) [circle,draw, right of=4p] {$\ds_5$};
	\draw[->, red, >=latex] (2p)  -- node[below] {1}       (1p);
	\draw[->, red, >=latex] (1p)  -- node[right] {1}       (3p);
	\draw[->, blue, >=latex] (3p) -- node[above] {0} (4p);
	\draw[->, blue, >=latex] (4p) -- node[above] {0}       (5p);
	\draw[->, blue, >=latex] (5p) -- node[left] {0}  (2p);

	\draw[<-, >=latex] (3p) -- ++(0,-0.75) node[anchor=north, draw,dashed] {2};
	\draw[<-, >=latex] (4p) -- ++(0,-0.75) node[anchor=north, draw,dashed] {3};
	\draw[<-, >=latex] (5p) -- ++(0,-0.75) node[anchor=north, draw,dashed] {4};
	\draw[<-, >=latex] (2p) -- ++(0,0.75) node[anchor=south, draw,dashed] {4};
	\draw[<-, >=latex] (1p) -- ++(0,0.75) node[anchor=south, draw,dashed] {3};

\end{tikzpicture}


==> figures/histogram.tex <==
\begin{tikzpicture}[
    dot/.style = {ellipse, fill, inner sep=0, minimum width=2.55mm, minimum height=0.75mm, rotate=10}]
    \fill[fill=gray!20] (-0.5,0,-0.5) -- (6.5,0,-0.5) -- (6.5,0,3.5) -- (-0.5,0,3.5) -- cycle;
    \draw[dashed] (0,0,0) -- (0,0,3);
    \draw[dashed] (1.5,0,0) -- (1.5,0,3);
    \draw[dashed] (3,0,0) -- (3,0,3);
    \draw[dashed] (4.5,0,0) -- (4.5,0,3);
    \draw[dashed] (6,0,0) -- (6,0,3);
    \draw[dashed] (0,0,0) -- (6,0,0);
    \draw[dashed] (0,0,1.5) -- (6,0,1.5);
    \draw[dashed] (0,0,3) -- (6,0,3);

    \draw[latex-] (6.25, 0, -0) to[out=90, in=-90] ++ (-0.5,2,0) node[above] {$\mathcal X$};

    \node at (1.25,0,2.6) {$q_0$};
    \node at (2.75,0,2.6) {$q_1$};
    \node at (4.25,0,2.6) {$q_2$};
    \node at (5.75,0,2.6) {$q_3$};

    \node at (1.25,0,0.4) {$q_4$};
    \node at (2.75,0,0.4) {$q_5$};
    \node at (4.25,0,0.4) {$q_6$};
    \node at (5.75,0,0.4) {$q_7$};

    \node[dot] at (2.4108, 0, 1.8256) {};
    \node[dot] at (0.4558, 0, 0.9793) {};
    \node[dot] at (1.0558, 0, 0.7793) {};
    \node[dot] at (2.4395, 0, 2.7043) {};
    \node[dot] at (0.7399, 0, 1.0595) {};
    \node[dot] at (0.9034, 0, 2.4636) {};
    \node[dot] at (1.8397, 0, 1.262) {};
    \node[dot] at (2.5036, 0, 0.7291) {};
    \node[dot] at (0.2979, 0, 0.5070) {};
    \node[dot] at (5.4163, 0, 1.9473) {};
    \node[dot] at (5.6687, 0, 2.1952) {};
    \node[dot] at (2.7452, 0, 1.9432) {};
    \node[dot] at (3.4355, 0, 1.3528) {};

    % \node[ellipse, draw, inner sep=0, minimum width=17mm, minimum height=5mm, rotate=10] at (0.75, 0, 0.75) {};

    \footnotesize

    \draw[-latex] (0,0,0) -- (0,2.5,0) node[above] {$w_q$};
    \draw (0.1,0,0) -- (-0.1,0,0) node[left] {0};
    \draw (0.1,0.5,0) -- (-0.1,0.5,0) node[left] {1};
    \draw (0.1,1,0) -- (-0.1,1,0) node[left] {2};
    \draw (0.1,1.5,0) -- (-0.1,1.5,0) node[left] {3};
    \draw (0.1,2,0) -- (-0.1,2,0) node[left] {4};

    \pgfmathsetmacro{\cubex}{1.5}
    \pgfmathsetmacro{\cubez}{1.5}
    \pgfmathsetmacro{\cubey}{2}
    \draw[black,opacity=0.3] (0,0,0) coordinate (o) -- ++(\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) -- ++(-\cubex, 0, 0) -- cycle -- ++ (0,0,\cubez) coordinate[pos=1] (end1) {};
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(0,\cubey,0) -- ++ (0,0,\cubez) -- ++(0,-\cubey,0);
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) coordinate[pos=1] (end2) -- cycle;
    \draw[black, fill=blue!50, opacity=0.3] (end2) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle;

    \pgfmathsetmacro{\cubey}{0.5}
    \draw[black, opacity=0.3] (0,0,1.5) coordinate (o) -- ++(\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) -- ++(-\cubex, 0, 0) -- cycle -- ++ (0,0,\cubez) coordinate[pos=1] (end1) {};
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(0,\cubey,0) -- ++ (0,0,\cubez) -- ++(0,-\cubey,0);
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) coordinate[pos=1] (end2) -- cycle;
    \draw[black, fill=blue!50, opacity=0.3] (end2) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle;

    \pgfmathsetmacro{\cubey}{1}
    \draw[black, opacity=0.3] (1.5,0,0) coordinate (o) -- ++(\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) -- ++(-\cubex, 0, 0) -- cycle -- ++ (0,0,\cubez) coordinate[pos=1] (end1) {};
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(0,\cubey,0) -- ++ (0,0,\cubez) -- ++(0,-\cubey,0);
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) coordinate[pos=1] (end2) -- cycle;
    \draw[black, fill=blue!50, opacity=0.3] (end2) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle;

    \pgfmathsetmacro{\cubey}{1.5}
    \draw[black, opacity=0.3] (1.5,0,1.5) coordinate (o) -- ++(\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) -- ++(-\cubex, 0, 0) -- cycle -- ++ (0,0,\cubez) coordinate[pos=1] (end1) {};
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(0,\cubey,0) -- ++ (0,0,\cubez) -- ++(0,-\cubey,0);
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) coordinate[pos=1] (end2) -- cycle;
    \draw[black, fill=blue!50, opacity=0.3] (end2) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle;

    \pgfmathsetmacro{\cubey}{0.5}
    \draw[black, opacity=0.3] (3,0,0) coordinate (o) -- ++(\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) -- ++(-\cubex, 0, 0) -- cycle -- ++ (0,0,\cubez) coordinate[pos=1] (end1) {};
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(0,\cubey,0) -- ++ (0,0,\cubez) -- ++(0,-\cubey,0);
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) coordinate[pos=1] (end2) -- cycle;
    \draw[black, fill=blue!50, opacity=0.3] (end2) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle;


    \pgfmathsetmacro{\cubey}{1}
    \draw[black, opacity=0.3] (4.5,0,1.5) coordinate (o) -- ++(\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) -- ++(-\cubex, 0, 0) -- cycle -- ++ (0,0,\cubez) coordinate[pos=1] (end1) {};
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(0,\cubey,0) -- ++ (0,0,\cubez) -- ++(0,-\cubey,0);
    \draw[black, fill=blue!50, opacity=0.3] (end1) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) coordinate[pos=1] (end2) -- cycle;
    \draw[black, fill=blue!50, opacity=0.3] (end2) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle;

    % \draw[-latex] (0,0,3) -- (0,2.5,3) node[above] {$w_q$};
    % \draw (0.1,0,3) -- (-0.1,0,3) node[left] {0};
    % \draw (0.1,0.5,3) -- (-0.1,0.5,3) node[left] {1};
    % \draw (0.1,1,3) -- (-0.1,1,3) node[left] {2};
    % \draw (0.1,1.5,3) -- (-0.1,1.5,3) node[left] {3};
    % \draw (0.1,2,3) -- (-0.1,2,3) node[left] {4};


\end{tikzpicture}


==> figures/nl_counting.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmin = 0,
      xmax = 50,
      ymin = 0.425,
      ymax = 0.575,
        width=0.8\columnwidth,
        height=0.5\columnwidth,
        xlabel={$t$},
        legend style={
      at={(1.05,1)},
      anchor=north west}
        ]
        \addplot[opacity=0.75, line width=1pt, green] table [x index=0, y index=1, col sep=comma] {data/nl_counts.txt};
        \addplot[opacity=0.75, line width=1pt, yellow] table [x index=0, y index=2, col sep=comma] {data/nl_counts.txt};
        \addplot[opacity=0.75, line width=1pt, red] table [x index=0, y index=3, col sep=comma] {data/nl_counts.txt};

        \legend{$\tilde \cS_1$ count, $\tilde \cS_2$ count, $\cS_{\du_{1}}$ count},
        \draw[dashed] (axis cs: 0, 0.55) -- (axis cs: 55, 0.55);
        \draw[dashed] (axis cs: 0, 0.45) -- (axis cs: 55, 0.45);
    \end{axis}
\end{tikzpicture}


==> figures/nl_cycles.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmin = -1.2,
      xmax  =1.2,
      ymin = -1,
      ymax = 1,
      xlabel={$x_1$},
      ylabel={$x_2$},
        width=0.9\columnwidth,
        height=0.5\columnwidth
        ]

        \draw[fill=blue!20!white, draw=none] (-1.5,-1) rectangle (0,1);
        \node at (-1,0.8) {$\cS_1$};
        \draw[fill=green!20!white, draw=none] (1.5,-1) rectangle (0,1);
        \node at (1,-0.8) {$\cS_2$};

        \addplot[line width=1pt, red] table [x index=0, y index=1, col sep=comma] {data/cycle155.txt} -- cycle;
        \addplot[line width=1pt, blue] table [x index=0, y index=1, col sep=comma] {data/cycle171.txt} -- cycle;
        \addplot[line width=1pt, green] table [x index=0, y index=1, col sep=comma] {data/cycle177.txt} -- cycle;
        \addplot[line width=1pt, yellow] table [x index=0, y index=1, col sep=comma] {data/cycle195.txt} -- cycle;
        \addplot[line width=1pt, purple] table [x index=0, y index=1, col sep=comma] {data/cycle4.txt} -- cycle;
    \end{axis}
\end{tikzpicture}


==> figures/rounding_left.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    axis x line=center,
    xmin=-0.5,xmax=8.5,
    ymin=-1,ymax=1,
    xtick = {0,1,2,...,8},
    xticklabels={0,1,2,3,4,5,6,0,1},
    axis y line=none,
    tickwidth = 10pt
    ]
    \node[draw,circle, inner sep=0, minimum width=6pt] at (axis cs: 0, 0) {};
    \node[draw,circle, inner sep=0, minimum width=6pt] at (axis cs: 2.33, 0) {};
    \node[draw,circle, inner sep=0, minimum width=6pt] at (axis cs: 4.66, 0) {};
    \node[draw,circle, inner sep=0, minimum width=6pt] at (axis cs: 7, 0) {};
    \node[draw,circle, inner sep=0, minimum width=4pt, fill] at (axis cs: 0, 0) {};
    \node[draw,circle, inner sep=0, minimum width=4pt, fill] at (axis cs: 2, 0) {};
    \node[draw,circle, inner sep=0, minimum width=4pt, fill] at (axis cs: 4, 0) {};
    \node[draw,circle, inner sep=0, minimum width=4pt, fill] at (axis cs: 7, 0) {};

    \draw[-latex] (axis cs:2.33,0.05) -- (axis cs: 2,0.05);
    \draw[-latex] (axis cs:4.66,0.05) -- (axis cs: 4,0.05);

    \draw[decoration={brace,raise=5pt},decorate] 
        (axis cs: 0,0.05) -- node[anchor=south, yshift=6pt] {$d$} (axis cs: 2.33,0.05);
    \draw[decoration={brace,raise=5pt},decorate] 
        (axis cs: 2.33,0.05) -- node[anchor=south, yshift=6pt] {$d$} (axis cs: 4.66,0.05);
    \draw[decoration={brace,raise=5pt},decorate] 
        (axis cs: 4.66,0.05) -- node[anchor=south, yshift=6pt] {$d$} (axis cs: 7,0.05);
  \end{axis}
\end{tikzpicture}


==> figures/simple_cycle.tex <==
\begin{tikzpicture}
	\node (1) [circle,draw] at (1,0) {$\nu_2$};
	\node (2) [circle,draw] at (0,0) {$\nu_3$};
	\node (3) [circle,draw] at (0,-1) {$\nu_4$};
	\node (4) [circle,draw] at (1,-1) {$\nu_5$};
	\node (5) [circle,draw] at (2,-0.5) {$\nu_1$};
	\node (6) [circle,draw] at (3,0) {$\nu_6$};
	\node (7) [circle,draw] at (3,-1) {$\nu_7$};
	\path (1) edge[>=latex, red,  ->] node[above] {2} (2)
		  (2) edge[>=latex, blue,bend right,  ->] node[left] {1} (3)
		  (3) edge[>=latex, red, ->] node[below] {2} (4)
		  (4) edge[>=latex, blue,bend right,  ->] node[below right] {1} (5)
		  (5) edge[>=latex, red, ->, bend left] node[above left] {2} (6)
		  (6) edge[>=latex, blue, ->, bend left] node [right] {1} (7)
		  (7) edge[>=latex, red, ->, bend left] node [below left] {2} (5)
		  (5) edge[>=latex, blue, ->, bend right] node [above right] {1} (1); 
\end{tikzpicture}


==> figures/tcl_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9375\columnwidth,
        height=0.4\columnwidth,
        xmin=0,
        xmax=5,
        ymin=1000,
        ymax=12000,
        y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          fixed},
        xlabel={Time [hrs]},
        ylabel={mode-$\texttt{on}$-count}]
        \addplot[const plot, blue, line width=1pt] plot file {data/count_low.txt};
        \addplot[const plot, red, line width=1pt] plot file {data/count_high.txt};
        \draw[dashed] (axis cs: 0, 6000) -- (axis cs: 5, 6000);
        \draw[dashed] (axis cs: 0, 6700) -- (axis cs: 5, 6700);
    \end{axis}
\end{tikzpicture}

==> figures/tcl_density1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = \columnwidth,
        height = 0.4\columnwidth,
        enlargelimits=false,
        axis on top,
        % xlabel = {Time [hrs]},
        ylabel = {Temp. [$^\circ$C]}]
    \addplot graphics [xmin=0,xmax=5,ymin=21,ymax=24] {figures/example_tcl_fig1_low.pdf};
    \draw[dashed] (axis cs: 0, 23.7) -- (axis cs: 5, 23.7);
    \draw[dashed] (axis cs: 0, 21.3) -- (axis cs: 5, 21.3);
    \end{axis}
\end{tikzpicture}


==> figures/tcl_density2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = \columnwidth,
        height = 0.4\columnwidth,
        enlargelimits=false,
        axis on top,
        xlabel = {Time [hrs]},
        ylabel = {Temp. [$^\circ$C]}]
    \addplot graphics [xmin=0,xmax=5,ymin=21,ymax=24] {figures/example_tcl_fig1_high.pdf};
    \draw[dashed] (axis cs: 0, 23.7) -- (axis cs: 5, 23.7);
    \draw[dashed] (axis cs: 0, 21.3) -- (axis cs: 5, 21.3);
    \end{axis}
\end{tikzpicture}


==> figures/two_abstractions.tex <==
\begin{tikzpicture}[
    mystyle1/.style = {fill=red, draw, circle, inner sep=0, minimum width=1mm},
]
\node[coordinate] at (0,0) (ss) {};
\node[above of=ss, anchor=south west, node distance=1mm, xshift=-1mm] {State space};
\draw[step=0.5,very thin,black!40] (ss) grid ++(4,-3);
\foreach \x in {0, 0.5, ..., 3.5}
{
    \foreach \y in {0, -0.5, ..., -2.5}
    {
        \node[mystyle1] at ($(ss) + (\x+0.25,\y-0.25)$) {};
    }
}
\node[coordinate] at (4.5,0) (scs) {};
\node[above of=scs, anchor=south west, node distance=1mm, xshift=-1mm] {System configuration space};
\draw[very thin,black!40] (scs) rectangle ++(4,-3);
\pgfmathsetseed{24122015}
\foreach \p in {1,...,25}
{ 
    \fill[draw=black, fill=blue] ($(scs) + (1+0.2*rand,-2+0.2*rand)$) circle (0.05);
}   
\node[mystyle1] at ($(scs) + (1,-2)$) {}; 
\foreach \p in {1,...,25}
{ 
    \fill[draw=black, fill=blue] ($(scs) + (3+0.2*rand,-1+0.2*rand)$) circle (0.05);
}
\node[mystyle1] at ($(scs) + (3,-1)$) {}; 
\foreach \p in {1,...,25}
{ 
    \fill[draw=black, fill=blue] ($(scs) + (2.75+0.2*rand,-2.2+0.2*rand)$) circle (0.05);
}
\node[mystyle1] at ($(scs) + (2.75,-2.2)$) {}; 

\draw[very thin,black!40] ($(scs) + (2.7,-0.7)$) rectangle ++(0.6,-0.6);
\draw[very thin,black!40] ($(scs) + (0.7,-1.7)$) rectangle ++(0.6,-0.6);
\draw[very thin,black!40] ($(scs) + (2.45,-1.9)$) rectangle ++(0.6,-0.6);

\end{tikzpicture}

